Architected Elastomer Networks for Optimal Electromechanical Response

Dielectric elastomers (DEs) that couple deformation and electrostatics have the potential for use in soft sensors and actuators with applications ranging from robotic, biomedical, energy, aerospace and automotive technologies. However, currently available DEs are limited by weak electromechanical coupling and require large electric fields for significant actuation. In this work, a statistical mechanics-based model of DE chains is applied to elucidate the role of a polymer network architecture in the performance of the bulk material. Given a polymer network composed of chains that are cross-linked, the paper examines the role of cross-link density, orientational density of chains, and other network parameters in determining the material properties of interest including elastic modulus, electrical susceptibility, and the electromechanical coupling. From this analysis, a practical strategy is presented to increase the deformation and usable work derived from (anisotropic) dielectric elastomer actuators by as much as $75-100\%$.

==> figs/CrossModulus-vs-theta0_TI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1078,2247){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1078,3276){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1078,4305){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1210,484){\makebox(0,0){\strut{}0}}%
      \put(2592,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3974,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4572,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5356,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\rstate{\crossModulusPara} / \emag$}}}%
      \put(3972,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(4205,1867){\makebox(0,0)[r]{\strut{}$\Std = 0$}}%
      \csname LTb\endcsname%%
      \put(4205,1427){\makebox(0,0)[r]{\strut{}$\Std = \pi / 32$}}%
      \csname LTb\endcsname%%
      \put(4205,987){\makebox(0,0)[r]{\strut{}$\Std = \pi / 16$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CrossModulus-vs-theta0_TI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/CrossModulus-vs-theta0_Uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$-0.014$}}%
      \put(1210,1292){\makebox(0,0)[r]{\strut{}$-0.012$}}%
      \put(1210,1880){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \put(1210,2468){\makebox(0,0)[r]{\strut{}$-0.008$}}%
      \put(1210,3055){\makebox(0,0)[r]{\strut{}$-0.006$}}%
      \put(1210,3643){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \put(1210,4231){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(1210,4819){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(2691,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(4040,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4624,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5389,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\rstate{\crossModulusPara} / \emag$}}}%
      \put(4038,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(4271,4536){\makebox(0,0)[r]{\strut{}$\Std = 0$}}%
      \csname LTb\endcsname%%
      \put(4271,4096){\makebox(0,0)[r]{\strut{}$\Std = \pi / 32$}}%
      \csname LTb\endcsname%%
      \put(4271,3656){\makebox(0,0)[r]{\strut{}$\Std = \pi / 16$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CrossModulus-vs-theta0_Uni}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Determinant-vs-kappa_TI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,2350){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,3173){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,3996){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1407,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(1735,484){\makebox(0,0){\strut{}$1$}}%
      \put(2064,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(2392,484){\makebox(0,0){\strut{}$2$}}%
      \put(2721,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(3050,484){\makebox(0,0){\strut{}$3$}}%
      \put(3378,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(3707,484){\makebox(0,0){\strut{}$4$}}%
      \put(4035,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(4364,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\hessianDet$}}}%
      \put(2721,154){\makebox(0,0){\strut{}$|\unodim|$}}%
      \csname LTb\endcsname%%
      \put(6212,4599){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 12$}}%
      \csname LTb\endcsname%%
      \put(6212,4159){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 6$}}%
      \csname LTb\endcsname%%
      \put(6212,3719){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 4$}}%
      \csname LTb\endcsname%%
      \put(6212,3279){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 3$}}%
      \csname LTb\endcsname%%
      \put(6212,2839){\makebox(0,0)[r]{\strut{}$\polarAvg = 5 \pi / 12$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Determinant-vs-kappa_TI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Determinant-vs-kappa_Uni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,2350){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,3173){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,3996){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1651,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2223,484){\makebox(0,0){\strut{}$1$}}%
      \put(2796,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3368,484){\makebox(0,0){\strut{}$2$}}%
      \put(3941,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(4513,484){\makebox(0,0){\strut{}$3$}}%
      \put(5086,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(5658,484){\makebox(0,0){\strut{}$4$}}%
      \put(6231,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(6803,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\hessianDet$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$|\unodim|$}}%
      \csname LTb\endcsname%%
      \put(5816,4536){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 12$}}%
      \csname LTb\endcsname%%
      \put(5816,4096){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 6$}}%
      \csname LTb\endcsname%%
      \put(5816,3656){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 4$}}%
      \csname LTb\endcsname%%
      \put(5816,3216){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 3$}}%
      \csname LTb\endcsname%%
      \put(5816,2776){\makebox(0,0)[r]{\strut{}$\polarAvg = 5 \pi / 12$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Determinant-vs-kappa_Uni}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Determinant-vs-theta0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1292){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,1880){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,2468){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,3055){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,3643){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,4231){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2493,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3908,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4520,484){\makebox(0,0){\strut{}$\polarAB$}}%
      \put(5323,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\hessianDet$}}}%
      \put(3906,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(5748,4536){\makebox(0,0)[r]{\strut{}$\Std = 0, \unodim = 1$}}%
      \csname LTb\endcsname%%
      \put(5748,4096){\makebox(0,0)[r]{\strut{}$\Std = \pi / 16, \unodim = 1$}}%
      \csname LTb\endcsname%%
      \put(5748,3656){\makebox(0,0)[r]{\strut{}$\Std = 0, \unodim = -1$}}%
      \csname LTb\endcsname%%
      \put(5748,3216){\makebox(0,0)[r]{\strut{}$\Std = \pi / 16, \unodim = -1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Determinant-vs-theta0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/VCtrl_DeltaPsi-vs-EL_I0-vs-Hybrid.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,2350){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,3173){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,3996){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2032,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(2986,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3940,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(4895,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5849,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$-\Delta \gibbs / \chaindensityref \kB \T$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\Enodim$}}%
      \csname LTb\endcsname%%
      \put(2398,4536){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 6$}}%
      \csname LTb\endcsname%%
      \put(2398,4096){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 4$}}%
      \csname LTb\endcsname%%
      \put(2398,3656){\makebox(0,0)[r]{\strut{}$\polarAvg = \polarAB$}}%
      \csname LTb\endcsname%%
      \put(2398,3216){\makebox(0,0)[r]{\strut{}$\polarAvg = \pi / 3$}}%
      \csname LTb\endcsname%%
      \put(2398,2776){\makebox(0,0)[r]{\strut{}hybrid}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VCtrl_DeltaPsi-vs-EL_I0-vs-Hybrid}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/VCtrl_DeltaPsi-vs-theta0_TI_I0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,1260){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,1816){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,2372){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(1078,2928){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,3484){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(1078,4040){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1078,4597){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(1670,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3051,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(3648,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(4432,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$-\Delta \gibbs / \chaindensityref \kB \T$}}}%
      \put(3051,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(6212,4599){\makebox(0,0)[r]{\strut{}$\Enodim = 0.05$}}%
      \csname LTb\endcsname%%
      \put(6212,4159){\makebox(0,0)[r]{\strut{}$\Enodim = 0.10$}}%
      \csname LTb\endcsname%%
      \put(6212,3719){\makebox(0,0)[r]{\strut{}$\Enodim = 0.20$}}%
      \csname LTb\endcsname%%
      \put(6212,3279){\makebox(0,0)[r]{\strut{}$\Enodim = 0.30$}}%
      \csname LTb\endcsname%%
      \put(6212,2839){\makebox(0,0)[r]{\strut{}$\Enodim = 0.40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VCtrl_DeltaPsi-vs-theta0_TI_I0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/VCtrl_lambda-vs-theta0_I0-vs-Hybrid.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(946,1495){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,2287){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(946,3078){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(946,3869){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(946,4661){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1472,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(2655,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(3167,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(3838,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\pstchpr$}}}%
      \put(2655,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(6212,4599){\makebox(0,0)[r]{\strut{}$\Enodim = 0.2$}}%
      \csname LTb\endcsname%%
      \put(6212,4159){\makebox(0,0)[r]{\strut{}$\Enodim = 0.2$, hyb.}}%
      \csname LTb\endcsname%%
      \put(6212,3719){\makebox(0,0)[r]{\strut{}$\Enodim = 0.4$}}%
      \csname LTb\endcsname%%
      \put(6212,3279){\makebox(0,0)[r]{\strut{}$\Enodim = 0.4$, hyb.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VCtrl_lambda-vs-theta0_I0-vs-Hybrid}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/VCtrl_lambda-vs-theta0_TI_I0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(946,1495){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,2287){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(946,3078){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(946,3869){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(946,4661){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1555,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(2985,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(3604,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(4415,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\pstchpr$}}}%
      \put(2985,154){\makebox(0,0){\strut{}$\polarAvg$}}%
      \csname LTb\endcsname%%
      \put(6212,4599){\makebox(0,0)[r]{\strut{}$\Enodim = 0.05$}}%
      \csname LTb\endcsname%%
      \put(6212,4159){\makebox(0,0)[r]{\strut{}$\Enodim = 0.10$}}%
      \csname LTb\endcsname%%
      \put(6212,3719){\makebox(0,0)[r]{\strut{}$\Enodim = 0.20$}}%
      \csname LTb\endcsname%%
      \put(6212,3279){\makebox(0,0)[r]{\strut{}$\Enodim = 0.30$}}%
      \csname LTb\endcsname%%
      \put(6212,2839){\makebox(0,0)[r]{\strut{}$\Enodim = 0.40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VCtrl_lambda-vs-theta0_TI_I0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/elasticTI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1161){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1618){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2076){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2533){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,2990){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,3447){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,3905){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(550,4362){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(550,4819){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,484){\makebox(0,0){\strut{}0}}%
      \put(2196,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3710,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4365,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5224,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
      \put(6738,484){\makebox(0,0){\strut{}$\pi / 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$Y_{\Box}^{\star} / N k T$}}}%
      \put(3710,154){\makebox(0,0){\strut{}$\theta_0$}}%
      \csname LTb\endcsname%%
      \put(5751,4536){\makebox(0,0)[r]{\strut{}$Y_{\parallel}^{\star}$}}%
      \csname LTb\endcsname%%
      \put(5751,4096){\makebox(0,0)[r]{\strut{}$Y_{\perp}^{\star}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{elasticTI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/elasticTIInf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \put(814,1161){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(814,1618){\makebox(0,0)[r]{\strut{}$2.9$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2533){\makebox(0,0)[r]{\strut{}$3.1$}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}$3.3$}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}$3.4$}}%
      \put(814,4362){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$3.6$}}%
      \put(946,484){\makebox(0,0){\strut{}0}}%
      \put(2394,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3842,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4469,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5290,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
      \put(6738,484){\makebox(0,0){\strut{}$\pi / 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$Y_{\Box}^{\star} / N k T$}}}%
      \put(3842,154){\makebox(0,0){\strut{}$\theta_0$}}%
      \csname LTb\endcsname%%
      \put(3058,4536){\makebox(0,0)[r]{\strut{}$Y_{\parallel,\infty}^{\star}, \sigma = 4\pi/3$}}%
      \csname LTb\endcsname%%
      \put(3058,4096){\makebox(0,0)[r]{\strut{}$Y_{\perp,\infty}^{\star}, \sigma = 4\pi/3$}}%
      \csname LTb\endcsname%%
      \put(3058,3656){\makebox(0,0)[r]{\strut{}$Y_{\parallel,\infty}^{\star}, \sigma = 3\pi/2$}}%
      \csname LTb\endcsname%%
      \put(3058,3216){\makebox(0,0)[r]{\strut{}$Y_{\perp,\infty}^{\star}, \sigma = 3\pi/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{elasticTIInf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/free-polarization.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2117,484){\makebox(0,0){\strut{}$2$}}%
      \put(3289,484){\makebox(0,0){\strut{}$4$}}%
      \put(4460,484){\makebox(0,0){\strut{}$6$}}%
      \put(5632,484){\makebox(0,0){\strut{}$8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\chainpolarmag / \left(\N \SusM \emag\right)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{|\unodim|}$}}%
      \csname LTb\endcsname%%
      \put(5816,1427){\makebox(0,0)[r]{\strut{}$|\Delta \chi| = \chi_{\perp}$}}%
      \csname LTb\endcsname%%
      \put(5816,987){\makebox(0,0)[r]{\strut{}$|\Delta \chi| = \chi_{\parallel}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{free-polarization}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/free-sus-correction-0-l1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,1390){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,2761){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,4133){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2493,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3908,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4520,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5323,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
      \put(6738,484){\makebox(0,0){\strut{}$\pi / 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\susceptibilityHotParaCorrZero / N \Delta \chi \: , \enspace \pstchu = 1, \sigma = 0$}}}%
      \put(3908,154){\makebox(0,0){\strut{}$\theta_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{free-sus-correction-0-l1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/free-sus-correction-inf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,1218){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,2247){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,3276){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1078,4305){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1210,484){\makebox(0,0){\strut{}0}}%
      \put(2592,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3974,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4572,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5356,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
      \put(6738,484){\makebox(0,0){\strut{}$\pi / 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\rstate{\left(\susceptibilityHotParaCorrInf\right)} / N \Delta \chi$}}}%
      \put(3974,154){\makebox(0,0){\strut{}$\theta_0$}}%
      \csname LTb\endcsname%%
      \put(2398,4591){\makebox(0,0)[r]{\strut{}$\sigma = 4\pi/3$}}%
      \csname LTb\endcsname%%
      \put(2398,4261){\makebox(0,0)[r]{\strut{}$\sigma = 3\pi/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{free-sus-correction-inf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/lambdastar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1218){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1733){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2247){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3276){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3790){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,4305){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,484){\makebox(0,0){\strut{}0}}%
      \put(2394,484){\makebox(0,0){\strut{}$\pi / 8$}}%
      \put(3842,484){\makebox(0,0){\strut{}$\pi / 4$}}%
      \put(4469,484){\makebox(0,0){\strut{}$\theta_{iso}$}}%
      \put(5290,484){\makebox(0,0){\strut{}$3 \pi / 8$}}%
      \put(6738,484){\makebox(0,0){\strut{}$\pi / 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda^{\star}$}}}%
      \put(3842,154){\makebox(0,0){\strut{}$\theta_0$}}%
      \csname LTb\endcsname%%
      \put(2398,4536){\makebox(0,0)[r]{\strut{}$\sigma = 0$}}%
      \csname LTb\endcsname%%
      \put(2398,4096){\makebox(0,0)[r]{\strut{}$\sigma = \pi / 32$}}%
      \csname LTb\endcsname%%
      \put(2398,3656){\makebox(0,0)[r]{\strut{}$\sigma = \pi / 16$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lambdastar}}%
    \gplfronttext
  \end{picture}%
\endgroup

